An Experimental Apparatus for Embodied Conversational AI: A Simple Implementation Coupling a Commercial Voice AI with an Avatar

As generative AI becomes integrated into everyday life, understanding how avatars shape human-AI interaction and the perception of AI as a social partner is becoming increasingly important. This paper builds a research instrument on audio-output coupling, which connects the audio output of a generative AI to an external avatar. There are two implementations: the browser implementation captures the audio of a tab selected through screen sharing without installing additional software, and the desktop implementation captures the audio of the service embedded in the application. Both work with the voice AI as people ordinarily use it, and as a method neither depends on a particular service. The implementation reported here, Deskmate, generates speech state, mouth shape, and expression from low-level features such as voice-band mean amplitude, RMS, peak, and transients. Because it uses no microphone, speech recognition, or transcription, Deskmate acquires neither the user's voice nor the content of the conversation. Records of the conversation remain with the voice AI provider, but none are kept automatically on the side of Deskmate. Three interchangeable backends are provided for rendering the avatar: 3D (VRM), 2D (Live2D), and CSS. Deskmate allows researchers to manipulate avatar presentation as an experimental condition, without changing the commercial service's interface, voice, or response generation. Because conversation content is not held fixed, the estimand is the total effect, including the changes in the participant's speech and the AI's responses that the presentation brings about. A server edition, served from the researcher's server for online experiments, is also provided. The effectiveness of avatar presentation has not yet been evaluated; this paper reports the design and implementation.

==> figures/audio_pipeline_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\small,
  box/.style={draw=#1, fill=#1!8, rounded corners=4pt, line width=0.8pt, align=center, minimum width=3.6cm, minimum height=1.5cm, inner sep=5pt},
  smallbox/.style={draw=#1, fill=#1!8, rounded corners=4pt, line width=0.7pt, align=center, minimum width=3.2cm, minimum height=1.0cm, inner sep=4pt},
  arrow/.style={-{Latex[length=3mm]}, line width=0.9pt, draw=black!65},
  loop/.style={-{Latex[length=2.6mm]}, line width=0.75pt, draw=black!45},
  softarrow/.style={-{Latex[length=3mm]}, line width=0.75pt, draw=black!45, dashed},
  tag/.style={font=\sffamily\scriptsize, fill=white, inner sep=2pt, align=center},
  note/.style={draw=black!25, fill=black!4, rounded corners=4pt, align=center, font=\sffamily\small, inner sep=5pt}
]
  \node[note, text width=13.0cm] (note) at (7.4,3.8)
    {\lblPipeNote};

  \node[box=blue, text width=3.6cm] (audio) at (0,1.5)
    {\textbf{\lblAudioHead}\\\lblAudioBody};
  \node[box=green, text width=4.0cm] (features) at (4.8,1.5)
    {\textbf{\lblFeatHead}\\\lblFeatBody};
  \node[box=orange, text width=3.7cm] (gate) at (9.5,1.5)
    {\textbf{\lblGateHead}\\\lblGateBody};
  \node[box=purple, text width=4.0cm] (state) at (16.4,1.5)
    {\textbf{\lblAvStateHead}\\speaking / mouthOpen\\voiceShape / expression};

  \node[smallbox=orange, text width=3.6cm] (floor) at (9.5,-1.1)
    {\textbf{\lblFloorHead}\\\lblFloorBody};

  \node[box=orange, text width=3.4cm] (support) at (0,-3.4)
    {\textbf{\lblSupportHead}\\\lblSupportBody};
  \node[box=green, text width=4.0cm] (metrics) at (4.8,-3.4)
    {\textbf{\lblMetricsHead}\\\lblMetricsBody};
  \node[box=red, text width=4.0cm] (params) at (16.4,-3.4)
    {\textbf{\lblBackendHead}\\\lblBackendBody};

  \draw[arrow] (audio.east) -- (features.west);
  \draw[arrow] (features.east) -- (gate.west);
  \draw[arrow] (gate.east) -- node[tag] {\lblEdgeSmooth} (state.west);
  \draw[arrow] (state.south) -- node[tag, right] {\lblEdgeMap} (params.north);
  \draw[loop] ([xshift=-1.1cm]gate.south) -- node[tag, left] {\lblEdgeSilence} ([xshift=-1.1cm]floor.north);
  \draw[loop] ([xshift=1.1cm]floor.north) -- node[tag, right] {\lblEdgeThreshold} ([xshift=1.1cm]gate.south);
  \draw[arrow] ([xshift=-2.0cm]gate.south) -- ++(0,-0.5) -| node[tag, pos=0.78, right] {\lblEdgeRecord} (metrics.north);
  \draw[arrow] (metrics.west) -- node[tag, above] {\lblEdgeReward} (support.east);
  \draw[softarrow] (note.south) -- (features.north);
\end{tikzpicture}


==> figures/experiment_apparatus_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\small,
  face/.style={cm={1,0.4,0,1,(0,0)}},
  talk/.style={{Latex[length=2.6mm]}-{Latex[length=2.6mm]}, line width=0.9pt, draw=black!60},
  tag/.style={font=\sffamily\scriptsize, fill=white, inner sep=2pt},
  head/.style={font=\sffamily\small\bfseries, align=center},
  sub/.style={font=\sffamily\scriptsize, align=center, text=black!70}
]
  \draw[talk] (2.05,3.85) -- node[tag, above, pos=0.81] {\lblExpTalk} (10.0,3.85);
  \draw[talk] (2.05,0.75) -- node[tag, above, pos=0.81] {\lblExpTalk} (10.0,0.75);

  \def\sw{2.0}\def\sh{5.0}
  \begin{scope}[shift={(0,-0.85)}]
    \fill[blue!22, draw=blue!60!black, line width=0.7pt]
      (0,\sh) -- (\sw,\sh+0.4*\sw) -- ++(-1.1,0.4) -- (-1.1,\sh+0.4) -- cycle;
    \fill[blue!30, draw=blue!60!black, line width=0.7pt]
      (0,0) -- (0,\sh) -- (-1.1,\sh+0.4) -- (-1.1,0.4) -- cycle;
    \begin{scope}[face]
      \fill[blue!10, draw=blue!60!black, line width=0.8pt] (0,0) rectangle (\sw,\sh);
      \foreach \k in {0,...,5} {
        \pgfmathsetmacro{\yb}{0.3+\k*0.76}
        \fill[white, draw=blue!45!black, line width=0.5pt, rounded corners=1pt]
          (0.18,\yb) rectangle (\sw-0.18,\yb+0.56);
        \foreach \j in {0,1,2} {
          \draw[blue!35!black, line width=0.6pt] (0.38+\j*0.13,\yb+0.14) -- ++(0,0.28);
        }
        \fill[green!60!black] (\sw-0.45,\yb+0.28) circle (0.06);
        \fill[blue!50] (\sw-0.70,\yb+0.28) circle (0.06);
      }
    \end{scope}
  \end{scope}
  \node[head, anchor=south] at (0.5,5.55) {\lblExpServerHead};
  \node[sub, anchor=north] at (0.5,-1.05) {\lblExpServerBody};

  \begin{scope}[shift={(4.3,2.15)}]
    \fill[black!35] (0,0) -- (0,1.9) -- (-0.12,1.94) -- (-0.12,0.04) -- cycle;
    \begin{scope}[face]
      \fill[black!80, rounded corners=3pt] (0,0) rectangle (2.8,1.9);
      \fill[white, opacity=0.9] (0.1,0.1) rectangle (2.7,1.8);
      \fill[purple!6] (0.1,0.1) rectangle (2.7,1.8);
      \fill[purple!45] (0.75,0.1) .. controls (0.8,0.62) and (1.05,0.72) .. (1.4,0.72)
        .. controls (1.75,0.72) and (2.0,0.62) .. (2.05,0.1) -- cycle;
      \fill[orange!18, draw=black!55, line width=0.5pt] (1.4,1.12) ellipse (0.34 and 0.40);
      \fill[purple!70!black] (1.06,1.2) .. controls (1.05,1.62) and (1.75,1.62) .. (1.74,1.2)
        .. controls (1.6,1.42) and (1.2,1.42) .. cycle;
      \fill[black!80] (1.27,1.14) circle (0.04) (1.53,1.14) circle (0.04);
      \fill[red!65!black] (1.4,0.93) ellipse (0.09 and 0.06);
      \foreach \r in {0.16,0.28,0.40} {
        \draw[purple!70, line width=0.6pt] ([shift={(-30:\r)}]2.0,1.0) arc (-30:30:\r);
      }
    \end{scope}
  \end{scope}
  \node[head, text=purple!70!black, anchor=south] at (5.7,5.75) {\lblExpTreatHead};
  \node[sub, anchor=south] at (5.7,5.35) {\lblExpTreatBody};

  \begin{scope}[shift={(4.3,-0.95)}]
    \fill[black!35] (0,0) -- (0,1.9) -- (-0.12,1.94) -- (-0.12,0.04) -- cycle;
    \begin{scope}[face]
      \fill[black!80, rounded corners=3pt] (0,0) rectangle (2.8,1.9);
      \fill[white, opacity=0.9] (0.1,0.1) rectangle (2.7,1.8);
      \fill[black!3] (0.1,0.1) rectangle (2.7,1.8);
    \end{scope}
  \end{scope}
  \node[head, text=black!65, anchor=north] at (5.7,-1.1) {\lblExpCtrlHead};
  \node[sub, anchor=north] at (5.7,-1.55) {\lblExpCtrlBody};

  \foreach \y/\c in {3.85/purple, 0.75/black} {
    \begin{scope}[shift={(10.75,\y)}]
      \fill[\c!30, draw=\c!60!black, line width=0.7pt]
        (-0.5,-0.85) .. controls (-0.5,-0.1) and (-0.3,0.05) .. (0,0.05)
        .. controls (0.3,0.05) and (0.5,-0.1) .. (0.5,-0.85) -- cycle;
      \fill[\c!15, draw=\c!60!black, line width=0.7pt] (0,0.42) circle (0.3);
    \end{scope}
  }
  \node[head, anchor=north] at (10.75,-0.25) {\lblExpSubjHead};
  \node[sub, anchor=north] at (10.75,-0.7) {\lblExpSubjBody};

  \node[draw=black!25, fill=black!4, rounded corners=4pt, font=\sffamily\scriptsize,
        align=center, inner sep=5pt, anchor=north] at (5.4,-2.25) {\lblExpNote};
\end{tikzpicture}


==> figures/system_architecture_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\small,
  box/.style={draw=#1, fill=#1!8, rounded corners=4pt, line width=0.8pt, align=center, minimum width=4.2cm, minimum height=1.2cm, inner sep=5pt},
  widebox/.style={draw=#1, fill=#1!8, rounded corners=4pt, line width=0.8pt, align=center, minimum width=5.2cm, minimum height=1.35cm, inner sep=5pt},
  group/.style={draw=black!25, fill=black!3, rounded corners=6pt, line width=0.7pt},
  arrow/.style={-{Latex[length=3mm]}, line width=0.9pt, draw=black!65},
  softarrow/.style={-{Latex[length=3mm]}, line width=0.75pt, draw=black!45, dashed},
  tag/.style={font=\sffamily\scriptsize, fill=white, inner sep=2pt},
  note/.style={draw=black!25, fill=black!4, rounded corners=4pt, align=center, font=\sffamily\small, inner sep=5pt}
]
  \node[widebox=blue, text width=4.8cm] (chatgpt) at (0,2.8)
    {\textbf{\lblServiceHead}\\\lblServiceBody};

  \node[box=gray, text width=3.8cm] (user) at (0,-1.3)
    {\textbf{\lblUserHead}\\\lblUserBody};

  \node[group, minimum width=5.8cm, minimum height=6.5cm] (localapp) at (6.2,0.75) {};
  \node[font=\sffamily\bfseries\large] at (6.2,3.65) {Deskmate};
  \node[font=\sffamily\scriptsize] at (6.2,3.25) {\lblAppNote};

  \node[box=green, text width=4.0cm] (capture) at (6.2,2.1)
    {\textbf{\lblCaptureHead}\\\lblCaptureBody};
  \node[box=green, text width=4.0cm] (analysis) at (6.2,0.75)
    {\textbf{\lblAnalysisHead}\\\lblAnalysisBody};
  \node[box=green, text width=4.0cm] (state) at (6.2,-0.6)
    {\textbf{\lblStateHead}\\\lblStateBody};

  \node[box=purple, text width=4.0cm, minimum height=1.6cm] (avatar) at (12.7,2.8)
    {\textbf{\lblAvatarHead}\\\lblAvatarBody\\{\scriptsize \lblAvatarBackends}\\[-1pt]{\scriptsize \lblAvatarSwap}};
  \node[box=orange, dashed, text width=4.0cm] (progress) at (12.7,0.75)
    {\textbf{\lblProgressHead}\\\lblProgressBody};
  \node[box=orange, dashed, text width=4.0cm] (log) at (12.7,-1.3)
    {\textbf{\lblLogHead}\\\lblLogBody};
  \node[font=\sffamily\scriptsize, text=black!55, anchor=north east, inner sep=1pt] at ([yshift=-3pt]log.south east) {\lblOptional};

  \draw[arrow] (chatgpt.east) -- node[tag, above] {\lblEdgeTabAudio} (capture.west);
  \draw[softarrow] (user.east) -- node[tag, below] {\lblEdgeConsent} (analysis.west);
  \draw[arrow] (capture.south) -- (analysis.north);
  \draw[arrow] (analysis.south) -- (state.north);

  \coordinate (split) at (9.55,-0.6);
  \draw[arrow] (state.east) -- (split) |- (avatar.west);
  \draw[softarrow] (split) |- (progress.west);
  \draw[softarrow] (split) |- (log.west);
\end{tikzpicture}

